Universal control of quantum processes using sector-preserving channels

No quantum circuit can turn a completely unknown unitary gate into its coherently controlled version. Yet, coherent control of unknown gates has been realised in experiments, making use of a different type of initial resources. Here, we formalise the task achieved by these experiments, extending it to the control of arbitrary noisy channels, and to more general types of control involving higher dimensional control systems. For the standard notion of coherent control, we identify the information-theoretic resource for controlling an arbitrary quantum channel on a $d$-dimensional system: specifically, the resource is an extended quantum channel acting as the original channel on a $d$-dimensional sector of a $(d+1)$-dimensional system. Using this resource, arbitrary controlled channels can be built with a universal circuit architecture. We then extend the standard notion of control to more general notions, including control of multiple channels with possibly different input and output systems. Finally, we develop a theoretical framework, called supermaps on routed channels, which provides a compact representation of coherent control as an operation performed on the extended channels, and highlights the way the operation acts on different sectors.

==> figures/2CoherentControlRouted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 1) {$V_1$};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=right label] (3) at (0.5, 2.25) {$A^k$};
		\node [style=right label] (4) at (0.5, -0.25) {$A^k$};
		\node [style=map] (5) at (3, 1) {$V_2$};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (3, 3.5) {};
		\node [style=right label] (8) at (3, 2.25) {$B^m$};
		\node [style=right label] (9) at (3, -0.25) {$B^m$};
		\node [style=large map] (10) at (1.75, 3.5) {$U^\dagger$};
		\node [style=large map] (11) at (1.75, -1.5) {$U$};
		\node [style=none] (13) at (0.75, -3) {};
		\node [style=right label] (14) at (0.75, -2.75) {$M$};
		\node [style=none] (16) at (2.75, -3) {};
		\node [style=right label] (17) at (2.75, -2.75) {$C$};
		\node [style=none] (18) at (0.75, -1.5) {};
		\node [style=none] (19) at (2.75, -1.5) {};
		\node [style=none] (20) at (-1, -1.5) {$\omega^{km}$};
		\node [style=none] (23) at (-1, 3.5) {$\omega_{km}$};
		\node [style=none] (24) at (0.75, 5) {};
		\node [style=right label] (25) at (0.75, 4.75) {$M$};
		\node [style=none] (26) at (2.75, 5) {};
		\node [style=right label] (27) at (2.75, 4.75) {$C$};
		\node [style=none] (28) at (0.75, 3.5) {};
		\node [style=none] (29) at (2.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1.center) to (0);
		\draw (7.center) to (5);
		\draw (6.center) to (5);
		\draw (18.center) to (13.center);
		\draw (19.center) to (16.center);
		\draw (28.center) to (24.center);
		\draw (29.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2CoherentControlSupermap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 3) {};
		\node [style=none] (1) at (3.25, 1.75) {};
		\node [style=none] (2) at (1.25, 1.75) {};
		\node [style=none] (3) at (1.25, -1.75) {};
		\node [style=none] (4) at (3.25, -1.75) {};
		\node [style=none] (5) at (3.25, -3) {};
		\node [style=none] (6) at (-3.25, -3) {};
		\node [style=none] (7) at (-3.25, 3) {};
		\node [style=none] (8) at (2.75, 1.75) {};
		\node [style=none] (9) at (2.75, 0.75) {};
		\node [style=none] (10) at (2.75, -0.75) {};
		\node [style=none] (11) at (2.75, -1.75) {};
		\node [style=none] (13) at (-1.25, 1.75) {};
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (-2.75, 1.75) {};
		\node [style=none] (16) at (-2.75, -0.75) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-3.25, 1.75) {};
		\node [style=none] (19) at (-3.25, -1.75) {};
		\node [style=none] (20) at (-2.75, 0.75) {};
		\node [style=none] (21) at (-1, -3) {};
		\node [style=none] (22) at (-1, -4) {};
		\node [style=right label] (23) at (-1, -3.625) {$C$};
		\node [style=none] (24) at (1, 3) {};
		\node [style=none] (25) at (1, 4) {};
		\node [style=right label] (26) at (1, 3.625) {$T_\mr{out}$};
		\node [style=right label] (27) at (2.75, 1) {$S_\mr{out}$};
		\node [style=right label] (28) at (2.75, -1.25) {$S_\mr{in}$};
		\node [style=right label] (29) at (-2.75, 1) {$S_\mr{out}$};
		\node [style=right label] (30) at (-2.75, -1.25) {$S_\mr{in}$};
		\node [style=none] (36) at (0, 0) {$\tt{2 \mhyphen CTRL}$};
		%\node [style=none] (38) at (0, 0.5) {$\mr{2-}$};
		\node [style=none] (39) at (-1, 3) {};
		\node [style=none] (40) at (-1, 4) {};
		\node [style=right label] (41) at (-1, 3.625) {$C$};
		\node [style=none] (42) at (1, -3) {};
		\node [style=none] (43) at (1, -4) {};
		\node [style=right label] (44) at (1, -3.625) {$T_\mr{in}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2CoherentControlSupermapR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 3) {};
		\node [style=none] (1) at (3.25, 1.75) {};
		\node [style=none] (2) at (1.25, 1.75) {};
		\node [style=none] (3) at (1.25, -1.75) {};
		\node [style=none] (4) at (3.25, -1.75) {};
		\node [style=none] (5) at (3.25, -3) {};
		\node [style=none] (6) at (-3.25, -3) {};
		\node [style=none] (7) at (-3.25, 3) {};
		\node [style=none] (8) at (2.75, 1.75) {};
		\node [style=none] (9) at (2.75, 0.75) {};
		\node [style=none] (10) at (2.75, -0.75) {};
		\node [style=none] (11) at (2.75, -1.75) {};
		\node [style=none] (13) at (-1.25, 1.75) {};
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (-2.75, 1.75) {};
		\node [style=none] (16) at (-2.75, -0.75) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-3.25, 1.75) {};
		\node [style=none] (19) at (-3.25, -1.75) {};
		\node [style=none] (20) at (-2.75, 0.75) {};
		\node [style=none] (21) at (-1, -3) {};
		\node [style=none] (22) at (-1, -4) {};
		\node [style=right label] (23) at (-1, -3.625) {$C$};
		\node [style=none] (24) at (1, 3) {};
		\node [style=none] (25) at (1, 4) {};
		\node [style=right label] (26) at (1, 3.625) {$S^1_\mr{out}$};
		\node [style=right label] (27) at (2.75, 1) {$S^n_\mr{out}$};
		\node [style=right label] (28) at (2.75, -1.25) {$S^m_\mr{in}$};
		\node [style=right label] (29) at (-2.75, 1) {$S^l_\mr{out}$};
		\node [style=right label] (30) at (-2.75, -1.25) {$S^k_\mr{in}$};
		\node [style=none] (31) at (-4.25, 0) {$\delta^l_k$};
		\node [style=none] (32) at (3.5, 0) {$\delta_m^n$};
		\node [style=none] (36) at (0, 0) {$\tt{2 \mhyphen CTRL}$};
		%\node [style=none] (38) at (0, 0.5) {$\mr{2-}$};
		\node [style=none] (39) at (-1, 3) {};
		\node [style=none] (40) at (-1, 4) {};
		\node [style=right label] (41) at (-1, 3.625) {$C$};
		\node [style=none] (42) at (1, -3) {};
		\node [style=none] (43) at (1, -4) {};
		\node [style=right label] (44) at (1, -3.625) {$S^1_\mr{in}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2CoherentControlSupermapRouted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (16) at (3, -0.75) {};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=none] (21) at (-1, 5.5) {};
		\node [style=none] (22) at (-1, -5.5) {};
		\node [style=right label] (23) at (-1, -5.125) {$C$};
		\node [style=right label] (26) at (1, 5.125) {$S^1_\mr{out}$};
		\node [style=right label] (27) at (1, 1) {$S^l_\mr{out}$};
		\node [style=right label] (28) at (1, -1.25) {$S^k_\mr{in}$};
		\node [style=right label] (29) at (3, 1) {$S^n_\mr{out}$};
		\node [style=right label] (30) at (3, -1.25) {$S^m_\mr{in}$};
		\node [style=none] (31) at (3.5, 0) {$\delta^n_m$};
		\node [style=none] (32) at (0, 0) {$\delta_k^l$};
		\node [style=right label] (41) at (-1, 5.125) {$C$};
		\node [style=none] (42) at (1, 5.5) {};
		\node [style=none] (43) at (1, -5.5) {};
		\node [style=right label] (44) at (1, -5.125) {$S^1_\mr{in}$};
		\node [style=white dot] (45) at (-1, -2.5) {};
		\node [style=white dot] (46) at (-1, 2.5) {};
		\node [style=large map] (47) at (2, -2.5) {$\mr{SWAP}$};
		\node [style=large map] (48) at (2, 2.5) {$\mr{SWAP}$};
		\node [style=none] (55) at (3, 4.25) {};
		\node [style=none] (60) at (3, -4.25) {};
		\node [style=left label] (61) at (-1.25, 0) {$C^p$};
		\node [style=left label] (62) at (-1.25, -2.5) {$\lambda^{pkm}$};
		\node [style=left label] (63) at (-1.25, 2.5) {$\lambda_{pln}$};
		\node [style=right label] (64) at (3, -3.75) {$S^0_\mr{in}$};
		\node [style=right label] (65) at (3, 3.75) {$S^0_\mr{out}$};
		\node [style=none] (67) at (3.075, -4.6) {$s^0$};
		\node [style=none] (68) at (3, -5.25) {};
		\node [style=none] (69) at (2.25, -4.25) {};
		\node [style=none] (70) at (3.75, -4.25) {};
		\node [style=none] (72) at (2.925, 4.6) {$s^0$};
		\node [style=none] (73) at (3, 5.25) {};
		\node [style=none] (74) at (2.25, 4.25) {};
		\node [style=none] (75) at (3.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (42.center);
		\draw (55.center) to (20.center);
		\draw (10.center) to (43.center);
		\draw [in=90, out=-90] (16.center) to (60.center);
		\draw (21.center) to (22.center);
		\draw (45) to (47);
		\draw (46) to (48);
		\draw (68.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (73.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2CoherentControlSupermapUnrouted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {};
		\node [style=none] (1) at (2, -0.75) {};
		\node [style=none] (2) at (-2, 6.5) {};
		\node [style=none] (3) at (-2, -5.5) {};
		\node [style=right label] (4) at (-2, -5.375) {$C$};
		\node [style=right label] (5) at (0, 6.125) {$T_\mr{out}$};
		\node [style=right label] (6) at (2, 1) {$S_\mr{out}$};
		\node [style=right label] (7) at (2, -1) {$S_\mr{in}$};
		\node [style=right label] (9) at (-2, 6.125) {$C$};
		\node [style=none] (10) at (0, 6.5) {};
		\node [style=none] (11) at (0, -5.5) {};
		\node [style=right label] (12) at (0, -5.375) {$T_\mr{in}$};
		\node [style=very very large map] (14) at (0.5, 4.75) {$\cd$};
		\node [style=none] (15) at (2, 4.75) {};
		\node [style=none] (16) at (2, -4) {};
		\node [style=right label] (17) at (-2, 0) {$C$};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (19) at (0, -0.75) {};
		\node [style=right label] (20) at (0, 1) {$S_\mr{out}$};
		\node [style=right label] (21) at (0, -1) {$S_\mr{in}$};
		\node [style=none] (22) at (0, 6.5) {};
		\node [style=none] (23) at (0, -5.5) {};
		\node [style=white dot] (24) at (-2, -2.5) {};
		\node [style=large map] (25) at (1, -2.5) {$\mr{SWAP}$};
		\node [style=none] (26) at (2.075, -4.35) {$s^0$};
		\node [style=none] (27) at (2, -5) {};
		\node [style=none] (28) at (1.25, -4) {};
		\node [style=none] (29) at (2.75, -4) {};
		\node [style=none] (30) at (2, -4) {};
		\node [style=map] (33) at (0, -4.5) {$\cv$};
		\node [style=right label] (34) at (0, -3.625) {$S_\mr{in}$};
		\node [style=white dot] (35) at (-2, 2.5) {};
		\node [style=large map] (36) at (1, 2.5) {$\mr{SWAP}$};
		\node [style=right label] (37) at (2, -3.625) {$S_\mr{in}$};
		\node [style=right label] (38) at (0, 3.5) {$S_\mr{out}$};
		\node [style=right label] (39) at (2, 3.5) {$S_\mr{out}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (15.center) to (0.center);
		\draw (16.center) to (1.center);
		\draw (22.center) to (18.center);
		\draw [in=270, out=90] (23.center) to (19.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (24) to (25);
		\draw (35) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2CoherentControlSupermapWithDiscarding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 3) {};
		\node [style=none] (1) at (4.25, 1.75) {};
		\node [style=none] (2) at (1.25, 1.75) {};
		\node [style=none] (3) at (1.25, -1.75) {};
		\node [style=none] (4) at (4.25, -1.75) {};
		\node [style=none] (5) at (4.25, -3) {};
		\node [style=none] (6) at (-4.25, -3) {};
		\node [style=none] (7) at (-4.25, 3) {};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (2.75, -0.75) {};
		\node [style=none] (11) at (2.75, -1.75) {};
		\node [style=none] (13) at (-1.25, 1.75) {};
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (-3.75, 1.75) {};
		\node [style=none] (16) at (-2.75, -0.75) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-4.25, 1.75) {};
		\node [style=none] (19) at (-4.25, -1.75) {};
		\node [style=none] (20) at (-3.75, 0.75) {};
		\node [style=none] (21) at (-1, -3) {};
		\node [style=none] (22) at (-1, -4) {};
		\node [style=right label] (23) at (-1, -3.625) {$C$};
		\node [style=right label] (27) at (2, 1) {$S^m_\mr{out}$};
		\node [style=right label] (28) at (2.75, -1.25) {$S^m_\mr{in}$};
		\node [style=right label] (29) at (-3.75, 1) {$S^k_\mr{out}$};
		\node [style=right label] (30) at (-2.75, -1.25) {$S^k_\mr{in}$};
		\node [style=none] (38) at (0, 0) {$\mr{2} \mhyphen \tt{CTRL}$};
		\node [style=none] (39) at (-2, 3) {};
		\node [style=none] (40) at (-2, 5.5) {};
		\node [style=right label] (41) at (-2, 4.625) {$C$};
		\node [style=none] (42) at (1, -3) {};
		\node [style=none] (43) at (1, -4) {};
		\node [style=right label] (44) at (1, -3.625) {$S^1_\mr{in}$};
		\node [style=none] (45) at (3.5, 1.75) {};
		\node [style=none] (46) at (3.5, 0.75) {};
		\node [style=right label] (47) at (3.5, 1) {$E^m$};
		\node [style=none] (48) at (-2.25, 1.75) {};
		\node [style=none] (49) at (-2.25, 0.75) {};
		\node [style=right label] (50) at (-2.25, 1) {$E^k$};
		\node [style=none] (51) at (2, 3) {};
		\node [style=upground] (52) at (2, 4.75) {};
		\node [style=right label] (53) at (2, 3.625) {$E^1$};
		\node [style=none] (54) at (0, 3) {};
		\node [style=none] (55) at (0, 5.5) {};
		\node [style=right label] (56) at (0, 4.625) {$S^1_\mr{out}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw (51.center) to (52);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2CoherentControlSupermapWithE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 3) {};
		\node [style=none] (1) at (4.75, 1.75) {};
		\node [style=none] (2) at (1.75, 1.75) {};
		\node [style=none] (3) at (1.75, -1.75) {};
		\node [style=none] (4) at (4.75, -1.75) {};
		\node [style=none] (5) at (4.75, -3) {};
		\node [style=none] (6) at (-4.75, -3) {};
		\node [style=none] (7) at (-4.75, 3) {};
		\node [style=none] (8) at (2.5, 1.75) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (3.25, -0.75) {};
		\node [style=none] (11) at (3.25, -1.75) {};
		\node [style=none] (13) at (-1.75, 1.75) {};
		\node [style=none] (14) at (-1.75, -1.75) {};
		\node [style=none] (15) at (-4.25, 1.75) {};
		\node [style=none] (16) at (-3.25, -0.75) {};
		\node [style=none] (17) at (-3.25, -1.75) {};
		\node [style=none] (18) at (-4.75, 1.75) {};
		\node [style=none] (19) at (-4.75, -1.75) {};
		\node [style=none] (20) at (-4.25, 0.75) {};
		\node [style=none] (21) at (-1, -3) {};
		\node [style=none] (22) at (-1, -4) {};
		\node [style=right label] (23) at (-1, -3.625) {$C$};
		\node [style=right label] (27) at (2.5, 1) {$S^m_\mr{out}$};
		\node [style=right label] (28) at (3.25, -1.25) {$S^m_\mr{in}$};
		\node [style=right label] (29) at (-4.25, 1) {$S^k_\mr{out}$};
		\node [style=right label] (30) at (-3.25, -1.25) {$S^k_\mr{in}$};
		\node [style=none] (36) at (0, 0) {$2 \mhyphen \tt{CTRL} \mr{(E)}$};
		\node [style=none] (39) at (-1, 3) {};
		\node [style=none] (40) at (-1, 5.5) {};
		\node [style=right label] (41) at (-1, 4.625) {$C$};
		\node [style=none] (42) at (1, -3) {};
		\node [style=none] (43) at (1, -4) {};
		\node [style=right label] (44) at (1, -3.625) {$S^1_\mr{in}$};
		\node [style=none] (45) at (4, 1.75) {};
		\node [style=none] (46) at (4, 0.75) {};
		\node [style=right label] (47) at (4, 1) {$E^m$};
		\node [style=none] (48) at (-2.75, 1.75) {};
		\node [style=none] (49) at (-2.75, 0.75) {};
		\node [style=right label] (50) at (-2.75, 1) {$E^k$};
		\node [style=none] (54) at (1, 3) {};
		\node [style=none] (55) at (1, 5.5) {};
		\node [style=right label] (56) at (1, 4.625) {$S^1_\mr{out}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ChannelPinned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=right label] (2) at (0, 1) {$S$};
		\node [style=right label] (3) at (0, -1.25) {$S$};
		\node [style=medium map] (4) at (0, 0) {$\widetilde{\cc}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CoherentControl2Supermap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 3) {};
		\node [style=none] (1) at (-1.75, -3) {};
		\node [style=none] (2) at (3.5, -3) {};
		\node [style=none] (3) at (3.5, 3) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style=none] (5) at (1.25, -1.75) {};
		\node [style=none] (6) at (2.5, 1.75) {};
		\node [style=none] (7) at (2.5, -0.75) {};
		\node [style=none] (8) at (2.5, -1.75) {};
		\node [style=none] (9) at (3.5, 1.75) {};
		\node [style=none] (10) at (3.5, -1.75) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (0, -3) {};
		\node [style=none] (13) at (0, -4) {};
		\node [style=right label] (14) at (0, -3.625) {$C$};
		\node [style=none] (15) at (2.5, 3) {};
		\node [style=none] (16) at (2.5, 4) {};
		\node [style=right label] (17) at (2.5, 3.625) {$T \simeq S^0$};
		\node [style=right label] (18) at (2.5, 1) {$S$};
		\node [style=right label] (19) at (2.5, -1.25) {$S$};
		\node [style=none] (20) at (0, 3) {};
		\node [style=none] (21) at (0, 4) {};
		\node [style=right label] (22) at (0, 3.625) {$C$};
		\node [style=none] (23) at (2.5, -3) {};
		\node [style=none] (24) at (2.5, -4) {};
		\node [style=right label] (25) at (2.5, -3.625) {$T \simeq S^0$};
		\node [style=none] (26) at (-0.25, 0) {$\tt{CTRL}_{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (11.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (0.center)
			 to (1.center)
			 to (2.center)
			 to (10.center)
			 to (5.center)
			 to (4.center)
			 to (9.center)
			 to (3.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CoherentControl2SupermapWithin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 6.5) {};
		\node [style=none] (3) at (-2, -5.5) {};
		\node [style=right label] (4) at (-2, -5.375) {$C$};
		\node [style=right label] (5) at (4, 6.125) {$T$};
		\node [style=right label] (6) at (2, 0) {$S$};
		\node [style=right label] (7) at (4, -1) {$S$};
		\node [style=right label] (8) at (-2, 6.125) {$C$};
		\node [style=none] (10) at (4, -5.5) {};
		\node [style=right label] (11) at (4, -5.375) {$T$};
		\node [style=very very large map] (12) at (1, 4.75) {$\cd$};
		\node [style=none] (13) at (4, 6.5) {};
		\node [style=none] (14) at (2, -4) {};
		\node [style=right label] (15) at (-2, 0) {$C$};
		\node [style=right label] (18) at (4, 1) {$S$};
		\node [style=none] (20) at (2, 4.5) {};
		\node [style=none] (21) at (4, -5.5) {};
		\node [style=none] (24) at (2.075, -4.35) {$s^1$};
		\node [style=none] (25) at (2, -5) {};
		\node [style=none] (26) at (1.25, -4) {};
		\node [style=none] (27) at (2.75, -4) {};
		\node [style=none] (28) at (2, -4) {};
		\node [style=map] (29) at (4, -4.25) {$\ci$};
		\node [style=right label] (30) at (2, -3.625) {$S$};
		\node [style=right label] (33) at (4, -3.625) {$S$};
		\node [style=right label] (34) at (2, 3.5) {$S$};
		\node [style=right label] (35) at (4, 3.5) {$S$};
		\node [style=none] (39) at (0, -4) {};
		\node [style=none] (40) at (0.075, -4.35) {$s^2$};
		\node [style=none] (41) at (0, -5) {};
		\node [style=none] (42) at (-0.75, -4) {};
		\node [style=none] (43) at (0.75, -4) {};
		\node [style=none] (44) at (0, -4) {};
		\node [style=right label] (45) at (0, -3.625) {$S$};
		\node [style=right label] (47) at (0, 0) {$S$};
		\node [style=none] (48) at (0, 4.5) {};
		\node [style=right label] (49) at (0, 3.5) {$S$};
		\node [style=none] (51) at (4, 0.75) {};
		\node [style=none] (52) at (4, -0.75) {};
		\node [style=very very large map] (53) at (1, 2.5) {$\mr{c-perm}^\dagger$};
		\node [style=very very large map] (54) at (1, -2.5) {$\mr{c-perm}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (21.center) to (52.center);
		\draw (51.center) to (13.center);
		\draw (44.center) to (48.center);
		\draw (20.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CoherentControlSupermap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-1.75, 3) {};
		\node [style=none] (46) at (-1.75, -3) {};
		\node [style=none] (47) at (3, -3) {};
		\node [style=none] (48) at (3, 3) {};
		\node [style=none] (49) at (0.75, 1.75) {};
		\node [style=none] (50) at (0.75, -1.75) {};
		\node [style=none] (51) at (2, 1.75) {};
		\node [style=none] (52) at (2, -0.75) {};
		\node [style=none] (53) at (2, -1.75) {};
		\node [style=none] (54) at (3, 1.75) {};
		\node [style=none] (55) at (3, -1.75) {};
		\node [style=none] (56) at (2, 0.75) {};
		\node [style=none] (57) at (-0.5, -3) {};
		\node [style=none] (58) at (-0.5, -4) {};
		\node [style=right label] (59) at (-0.5, -3.625) {$C$};
		\node [style=none] (60) at (2, 3) {};
		\node [style=none] (61) at (2, 4) {};
		\node [style=right label] (62) at (2, 3.625) {$T$};
		\node [style=right label] (63) at (2, 1) {$S$};
		\node [style=right label] (64) at (2, -1.25) {$S$};
		\node [style=none] (65) at (-0.5, 3) {};
		\node [style=none] (66) at (-0.5, 4) {};
		\node [style=right label] (67) at (-0.5, 3.625) {$C$};
		\node [style=none] (68) at (2, -3) {};
		\node [style=none] (69) at (2, -4) {};
		\node [style=right label] (70) at (2, -3.625) {$T$};
		\node [style=none] (71) at (-0.5, 0) {$\tt{CTRL}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (56.center);
		\draw (52.center) to (53.center);
		\draw (57.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw (65.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (45.center)
			 to (46.center)
			 to (47.center)
			 to (55.center)
			 to (50.center)
			 to (49.center)
			 to (54.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CoherentControlSupermapRouted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (3, 0.75) {};
		\node [style=none] (10) at (3, -0.75) {};
		\node [style=none] (21) at (-1, 5.5) {};
		\node [style=none] (22) at (-1, -5.5) {};
		\node [style=right label] (23) at (-1, -5.125) {$C$};
		\node [style=right label] (26) at (1, 5.125) {$A^1$};
		\node [style=right label] (27) at (3, 1) {$A^l$};
		\node [style=right label] (28) at (3, -1) {$A^k$};
		\node [style=left label] (30) at (1, 0) {$A^m$};
		\node [style=none] (32) at (2, 0) {$\delta_k^l$};
		\node [style=right label] (41) at (-1, 5.125) {$C$};
		\node [style=none] (42) at (1, 5.5) {};
		\node [style=none] (43) at (1, -5.5) {};
		\node [style=right label] (44) at (1, -5.125) {$A^1$};
		\node [style=white dot] (45) at (-1, -2.5) {};
		\node [style=white dot] (46) at (-1, 2.5) {};
		\node [style=large map] (47) at (2, -2.5) {$\mr{SWAP}$};
		\node [style=large map] (48) at (2, 2.5) {$\mr{SWAP}$};
		\node [style=none] (49) at (3, 4.55) {$a$};
		\node [style=none] (50) at (3, 5) {};
		\node [style=none] (53) at (2.5, 4.25) {};
		\node [style=none] (54) at (3.5, 4.25) {};
		\node [style=none] (55) at (3, 4.25) {};
		\node [style=none] (56) at (3, -4.55) {$a$};
		\node [style=none] (57) at (3, -5) {};
		\node [style=none] (58) at (2.5, -4.25) {};
		\node [style=none] (59) at (3.5, -4.25) {};
		\node [style=none] (60) at (3, -4.25) {};
		\node [style=left label] (61) at (-1.25, 0) {$C^p$};
		\node [style=left label] (62) at (-1.25, -2.5) {$\lambda^{pmk}$};
		\node [style=left label] (63) at (-1.25, 2.5) {$\lambda_{pml}$};
		\node [style=right label] (64) at (3, -3.75) {$A^0$};
		\node [style=right label] (65) at (3, 3.75) {$A^0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (50.center);
		\draw (57.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (21.center) to (22.center);
		\draw (45) to (47);
		\draw (46) to (48);
		\draw (42.center) to (43.center);
		\draw (55.center) to (9.center);
		\draw (60.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CoherentControlSupermapUnrouted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 6.5) {};
		\node [style=none] (3) at (-2, -5.5) {};
		\node [style=right label] (4) at (-2, -5.375) {$C$};
		\node [style=right label] (5) at (0, 6.125) {$T$};
		\node [style=right label] (6) at (2, 1) {$S$};
		\node [style=right label] (7) at (2, -1) {$S$};
		\node [style=right label] (8) at (-2, 6.125) {$C$};
		\node [style=none] (9) at (0, 6.5) {};
		\node [style=none] (10) at (0, -5.5) {};
		\node [style=right label] (11) at (0, -5.375) {$T$};
		\node [style=very very large map] (12) at (0.5, 4.75) {$\cd$};
		\node [style=none] (13) at (2, 4.75) {};
		\node [style=none] (14) at (2, -4) {};
		\node [style=right label] (15) at (-2, 0) {$C$};
		\node [style=none] (17) at (0, 6.5) {};
		\node [style=right label] (18) at (0, 0) {$S$};
		\node [style=none] (20) at (0, 6.5) {};
		\node [style=none] (21) at (0, -5.5) {};
		\node [style=white dot] (22) at (-2, -2.5) {};
		\node [style=large map] (23) at (1, -2.5) {$\mr{SWAP}$};
		\node [style=none] (24) at (2.075, -4.35) {$s^0$};
		\node [style=none] (25) at (2, -5) {};
		\node [style=none] (26) at (1.25, -4) {};
		\node [style=none] (27) at (2.75, -4) {};
		\node [style=none] (28) at (2, -4) {};
		\node [style=map] (29) at (0, -4.25) {$\cv$};
		\node [style=right label] (30) at (2, -3.625) {$S$};
		\node [style=white dot] (31) at (-2, 2.5) {};
		\node [style=large map] (32) at (1, 2.5) {$\mr{SWAP}$};
		\node [style=right label] (33) at (0, -3.625) {$S$};
		\node [style=right label] (34) at (2, 3.5) {$S$};
		\node [style=right label] (35) at (0, 3.5) {$S$};
		\node [style=none] (36) at (2, 0.75) {};
		\node [style=none] (37) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (22) to (23);
		\draw (31) to (32);
		\draw (37.center) to (28.center);
		\draw (36.center) to (13.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ControlSupermapNotWorking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 3) {};
		\node [style=none] (1) at (-2.75, -3) {};
		\node [style=none] (2) at (2, -3) {};
		\node [style=none] (3) at (2, 3) {};
		\node [style=none] (4) at (-0.25, 1.75) {};
		\node [style=none] (5) at (-0.25, -1.75) {};
		\node [style=none] (6) at (1, 1.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=none] (9) at (2, 1.75) {};
		\node [style=none] (10) at (2, -1.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (-1.5, -3) {};
		\node [style=none] (13) at (-1.5, -4) {};
		\node [style=right label] (14) at (-1.5, -3.625) {$C$};
		\node [style=none] (15) at (1, 3) {};
		\node [style=none] (16) at (1, 4) {};
		\node [style=right label] (17) at (1, 3.625) {$T$};
		\node [style=right label] (18) at (1, 1) {$T$};
		\node [style=right label] (19) at (1, -1.25) {$T$};
		\node [style=none] (21) at (-1.5, 3) {};
		\node [style=none] (22) at (-1.5, 4) {};
		\node [style=right label] (23) at (-1.5, 3.625) {$C$};
		\node [style=none] (24) at (1, -3) {};
		\node [style=none] (25) at (1, -4) {};
		\node [style=right label] (26) at (1, -3.625) {$T$};
		\node [style=none] (27) at (-1.5, 0) {$\tt{CTRL}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=supermap] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to (9.center)
			 to (4.center)
			 to (5.center)
			 to (10.center)
			 to cycle;
		\draw (6.center) to (11.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ControlSupermapNotWorkingWithUnitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 3) {};
		\node [style=none] (1) at (-2.5, -3) {};
		\node [style=none] (2) at (2.25, -3) {};
		\node [style=none] (3) at (2.25, 3) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=none] (9) at (2.25, 1.75) {};
		\node [style=none] (10) at (2.25, -1.75) {};
		\node [style=none] (12) at (-1.25, -3) {};
		\node [style=none] (13) at (-1.25, -4) {};
		\node [style=right label] (14) at (-1.25, -3.625) {$C$};
		\node [style=none] (15) at (1.25, 3) {};
		\node [style=none] (16) at (1.25, 4) {};
		\node [style=right label] (17) at (1.25, 3.625) {$T$};
		\node [style=right label] (18) at (1.25, 1) {$T$};
		\node [style=right label] (19) at (1.25, -1.25) {$T$};
		\node [style=none] (20) at (-1.25, 3) {};
		\node [style=none] (21) at (-1.25, 4) {};
		\node [style=right label] (22) at (-1.25, 3.625) {$C$};
		\node [style=none] (23) at (1.25, -3) {};
		\node [style=none] (24) at (1.25, -4) {};
		\node [style=right label] (25) at (1.25, -3.625) {$T$};
		\node [style=none] (26) at (-1.25, 0) {$\tt{CTRL}$};
		\node [style=map] (27) at (1.25, 0) {$\cu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=supermap] (0.center)
			 to (3.center)
			 to (9.center)
			 to (4.center)
			 to (5.center)
			 to (10.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ControlSupermapRouted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (-2, -3) {};
		\node [style=none] (2) at (2.75, -3) {};
		\node [style=none] (3) at (2.75, 3) {};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1.75, 1.75) {};
		\node [style=none] (7) at (1.75, -0.75) {};
		\node [style=none] (8) at (1.75, -1.75) {};
		\node [style=none] (9) at (2.75, 1.75) {};
		\node [style=none] (10) at (2.75, -1.75) {};
		\node [style=none] (11) at (1.75, 0.75) {};
		\node [style=none] (12) at (-0.75, -3) {};
		\node [style=none] (13) at (-0.75, -4) {};
		\node [style=right label] (14) at (-0.75, -3.625) {$C$};
		\node [style=none] (15) at (1.75, 3) {};
		\node [style=none] (16) at (1.75, 4) {};
		\node [style=right label] (17) at (1.75, 3.625) {$T$};
		\node [style=right label] (18) at (1.75, 1) {$S$};
		\node [style=right label] (19) at (1.75, -1.25) {$S$};
		\node [style=none] (20) at (-0.75, 3) {};
		\node [style=none] (21) at (-0.75, 4) {};
		\node [style=right label] (22) at (-0.75, 3.625) {$C$};
		\node [style=none] (23) at (1.75, -3) {};
		\node [style=none] (24) at (1.75, -4) {};
		\node [style=right label] (25) at (1.75, -3.625) {$T$};
		\node [style=none] (26) at (-0.75, 0) {$\tt{CTRL}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (11.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [style=supermap] (0.center)
			 to (1.center)
			 to (2.center)
			 to (10.center)
			 to (5.center)
			 to (4.center)
			 to (9.center)
			 to (3.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ControlSupermapRoutedWithChannel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 3) {};
		\node [style=none] (1) at (-2.5, -3) {};
		\node [style=none] (2) at (2.5, -3) {};
		\node [style=none] (3) at (2.5, 3) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=none] (7) at (1.5, 1.75) {};
		\node [style=none] (8) at (1.5, -1.75) {};
		\node [style=none] (9) at (2.5, 1.75) {};
		\node [style=none] (10) at (2.5, -1.75) {};
		\node [style=none] (12) at (-1.25, -3) {};
		\node [style=none] (13) at (-1.25, -4) {};
		\node [style=right label] (14) at (-1.25, -3.625) {$C$};
		\node [style=none] (15) at (1.5, 3) {};
		\node [style=none] (16) at (1.5, 4) {};
		\node [style=right label] (17) at (1.5, 3.625) {$T$};
		\node [style=right label] (18) at (1.5, 1) {$S$};
		\node [style=right label] (19) at (1.5, -1.25) {$S$};
		\node [style=none] (20) at (-1.25, 3) {};
		\node [style=none] (21) at (-1.25, 4) {};
		\node [style=right label] (22) at (-1.25, 3.625) {$C$};
		\node [style=none] (23) at (1.5, -3) {};
		\node [style=none] (24) at (1.5, -4) {};
		\node [style=right label] (25) at (1.5, -3.625) {$T$};
		\node [style=none] (26) at (-1.25, 0) {$\tt{CTRL}$};
		\node [style=medium map] (27) at (1.5, 0) {$\widetilde{\cc}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=supermap] (3.center)
			 to (9.center)
			 to (4.center)
			 to (5.center)
			 to (10.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ControlledChannelPinned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, 1.75) {};
		\node [style=none] (3) at (-1, -1.75) {};
		\node [style=none] (4) at (1, -1.75) {};
		\node [style=none] (5) at (-1, 1.75) {};
		\node [style=right label] (6) at (1, 1.5) {$T$};
		\node [style=right label] (7) at (1, -1.5) {$T$};
		\node [style=right label] (8) at (-1, 1.5) {$C$};
		\node [style=right label] (9) at (-1, -1.5) {$C$};
		\node [style=large map] (10) at (0, 0) {$\mr{ctrl}\mhyphen\cc $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ControlledUnitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2.5, 1.75) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (2.5, -1.75) {};
		\node [style=none] (5) at (0.5, 1.75) {};
		\node [style=right label] (6) at (2.5, 1.5) {$T$};
		\node [style=right label] (7) at (2.5, -1.5) {$T$};
		\node [style=right label] (8) at (0.5, 1.5) {$C$};
		\node [style=right label] (9) at (0.5, -1.5) {$C$};
		\node [style=large map] (10) at (1.5, 0) {$\mr{ctrl}\mhyphen\cu $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Routed2Supermap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 2.75) {};
		\node [style=none] (1) at (2.5, 1.75) {};
		\node [style=none] (2) at (0.5, 1.75) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (2.5, -1.75) {};
		\node [style=none] (5) at (2.5, -2.75) {};
		\node [style=none] (6) at (-2.5, -2.75) {};
		\node [style=none] (7) at (-2.5, 2.75) {};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (2, -1.75) {};
		\node [style=none] (12) at (0, 0) {$\cs$};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (14) at (-0.5, -1.75) {};
		\node [style=none] (15) at (-2, 1.75) {};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style=none] (17) at (-2, -1.75) {};
		\node [style=none] (18) at (-2.5, 1.75) {};
		\node [style=none] (19) at (-2.5, -1.75) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (0, -2.75) {};
		\node [style=none] (22) at (0, -3.75) {};
		\node [style=right label] (23) at (0, -3.375) {$P^q$};
		\node [style=none] (24) at (0, 2.75) {};
		\node [style=none] (25) at (0, 3.75) {};
		\node [style=right label] (26) at (0, 3.375) {$F^r$};
		\node [style=right label] (27) at (2, 1) {$B^n_\mr{out}$};
		\node [style=right label] (28) at (2, -1.25) {$B^m_\mr{in}$};
		\node [style=right label] (29) at (-2, 1) {$A^l_\mr{out}$};
		\node [style=right label] (30) at (-2, -1.25) {$A^k_\mr{in}$};
		\node [style=none] (31) at (-3.5, 0) {$\lambda^l_k$};
		\node [style=none] (32) at (2.75, 0) {$\sigma_m^n$};
		\node [style=none] (33) at (-3.5, 2.5) {$\mu_q^r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Routed2SupermapInputA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (1) at (-1, -1.25) {$X_\mr{in}$};
		\node [style=right label] (3) at (1, -1.25) {$A^k_\mr{in}$};
		\node [style=large map] (4) at (0, 0) {$\ca$};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=right label] (6) at (-1, 1.25) {$X_\mr{out}$};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=right label] (8) at (1, 1.25) {$A^l_\mr{out}$};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (-2.25, 0) {$\lambda^l_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Routed2SupermapInputB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (1) at (-1, -1.25) {$B^m_\mr{in}$};
		\node [style=right label] (3) at (1, -1.25) {$Y_\mr{in}$};
		\node [style=large map] (4) at (0, 0) {$\cb$};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=right label] (6) at (-1, 1.25) {$B^n_\mr{out}$};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=right label] (8) at (1, 1.25) {$Y_\mr{out}$};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (-2.5, 0) {$\sigma_m^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Routed2SupermapOutput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (1) at (-1.5, -1.25) {$X_\mr{in}$};
		\node [style=right label] (3) at (1.5, -1.25) {$Y_\mr{in}$};
		\node [style=very large map] (4) at (0, 0) {$(\ci \otimes \cs \otimes \ci)[\ca,\cb]$};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=right label] (6) at (-1.5, 1.25) {$X_\mr{out}$};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=right label] (8) at (1.5, 1.25) {$Y_\mr{out}$};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=right label] (11) at (0, -1.25) {$P^q$};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=right label] (13) at (0, 1.25) {$F^r$};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (-4, 0) {$\mu_q^r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (10.center) to (7.center);
		\draw (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Routed2SupermapOutputOpened.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 2.75) {};
		\node [style=none] (1) at (2.5, 1.75) {};
		\node [style=none] (2) at (0.5, 1.75) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (2.5, -1.75) {};
		\node [style=none] (5) at (2.5, -2.75) {};
		\node [style=none] (6) at (-2.5, -2.75) {};
		\node [style=none] (7) at (-2.5, 2.75) {};
		\node [style=none] (8) at (1.75, 1.75) {};
		\node [style=none] (9) at (1.75, -1.75) {};
		\node [style=none] (12) at (0, 0) {$\cs$};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (14) at (-0.5, -1.75) {};
		\node [style=none] (15) at (-1.75, 1.75) {};
		\node [style=none] (17) at (-1.75, -1.75) {};
		\node [style=none] (18) at (-2.5, 1.75) {};
		\node [style=none] (19) at (-2.5, -1.75) {};
		\node [style=none] (21) at (0, -2.75) {};
		\node [style=none] (22) at (0, -3.75) {};
		\node [style=right label] (23) at (0, -3.375) {$P^q$};
		\node [style=none] (24) at (0, 2.75) {};
		\node [style=none] (25) at (0, 3.75) {};
		\node [style=right label] (26) at (0, 3.375) {$F^r$};
		\node [style=none] (33) at (-5.25, 0) {$\mu_q^r$};
		\node [style=right label] (35) at (3.75, -3.25) {$Y_\mr{in}$};
		\node [style=large map] (36) at (2.75, 0) {$\cb$};
		\node [style=none] (39) at (3.75, 3.75) {};
		\node [style=right label] (40) at (3.75, 3.5) {$Y_\mr{out}$};
		\node [style=none] (42) at (3.75, -3.75) {};
		\node [style=right label] (44) at (-3.75, -3.25) {$X_\mr{in}$};
		\node [style=large map] (47) at (-2.75, 0) {$\ca$};
		\node [style=none] (48) at (-3.75, 3.75) {};
		\node [style=right label] (49) at (-3.75, 3.5) {$X_\mr{out}$};
		\node [style=none] (52) at (-3.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (42.center) to (39.center);
		\draw (52.center) to (48.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RoutedSupermap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 2.75) {};
		\node [style=none] (5) at (1.5, -2.75) {};
		\node [style=none] (6) at (-1.5, -2.75) {};
		\node [style=none] (7) at (-1.5, 2.75) {};
		\node [style=none] (12) at (1, 0) {$\cs$};
		\node [style=none] (13) at (0.5, 1.75) {};
		\node [style=none] (14) at (0.5, -1.75) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (-1, -1.75) {};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=none] (19) at (-1.5, -1.75) {};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=none] (21) at (0, -2.75) {};
		\node [style=none] (22) at (0, -3.75) {};
		\node [style=right label] (23) at (0, -3.375) {$P^m$};
		\node [style=none] (24) at (0, 2.75) {};
		\node [style=none] (25) at (0, 3.75) {};
		\node [style=right label] (26) at (0, 3.375) {$F^n$};
		\node [style=right label] (29) at (-1, 1) {$A^l_\mr{out}$};
		\node [style=right label] (30) at (-1, -1.25) {$A^k_\mr{in}$};
		\node [style=none] (31) at (-2.5, 0) {$\lambda^l_k$};
		\node [style=none] (33) at (2.5, 0) {$\mu_m^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RoutedSupermapInput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (1) at (-1, -1.25) {$X_\mr{in}$};
		\node [style=right label] (3) at (1, -1.25) {$A^k_\mr{in}$};
		\node [style=large map] (4) at (0, 0) {$\ca$};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=right label] (6) at (-1, 1.25) {$X_\mr{out}$};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=right label] (8) at (1, 1.25) {$A^l_\mr{out}$};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (-2.25, 0) {$\lambda^l_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RoutedSupermapOutput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (1) at (-1, -1.25) {$X_\mr{in}$};
		\node [style=semilarge map] (4) at (0, 0) {$(\ci \otimes \cs)[\ca]$};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=right label] (6) at (-1, 1.25) {$X_\mr{out}$};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=right label] (11) at (1, -1.25) {$P^m$};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=right label] (13) at (1, 1.25) {$F^n$};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (-3, 0) {$\mu_m^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RoutedSupermapOutputOpened.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 2.75) {};
		\node [style=none] (5) at (1.75, -2.75) {};
		\node [style=none] (6) at (-1.25, -2.75) {};
		\node [style=none] (7) at (-1.25, 2.75) {};
		\node [style=none] (12) at (1.25, 0) {$\cs$};
		\node [style=none] (13) at (0.75, 1.75) {};
		\node [style=none] (14) at (0.75, -1.75) {};
		\node [style=none] (15) at (-0.5, 1.75) {};
		\node [style=none] (17) at (-0.5, -1.75) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=none] (21) at (0.5, -2.75) {};
		\node [style=none] (22) at (0.5, -3.75) {};
		\node [style=right label] (23) at (0.5, -3.375) {$P^m$};
		\node [style=none] (24) at (0.5, 2.75) {};
		\node [style=none] (25) at (0.5, 3.75) {};
		\node [style=right label] (26) at (0.5, 3.375) {$F^n$};
		\node [style=none] (33) at (-4, 0) {$\mu_m^n$};
		\node [style=right label] (44) at (-2.5, -3.25) {$X_\mr{in}$};
		\node [style=large map] (47) at (-1.5, 0) {$\ca$};
		\node [style=none] (48) at (-2.5, 3.75) {};
		\node [style=right label] (49) at (-2.5, 3.5) {$X_\mr{out}$};
		\node [style=none] (52) at (-2.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (52.center) to (48.center);
		\draw (15.center) to (17.center);
		\draw (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SupermapModel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 2.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=none] (5) at (2.5, -2.5) {};
		\node [style=none] (6) at (-2.5, -2.5) {};
		\node [style=none] (7) at (-2.5, 2.5) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=none] (12) at (0, 0) {$\cs$};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-2, -1.5) {};
		\node [style=none] (18) at (-2.5, 1.5) {};
		\node [style=none] (19) at (-2.5, -1.5) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=none] (21) at (0, -2.5) {};
		\node [style=none] (22) at (0, -3.5) {};
		\node [style=right label] (32) at (0, -3.125) {$P$};
		\node [style=none] (33) at (0, 2.5) {};
		\node [style=none] (34) at (0, 3.5) {};
		\node [style=right label] (42) at (0, 3.125) {$F$};
		\node [style=right label] (43) at (2, 1) {$B_\mr{out}$};
		\node [style=right label] (44) at (2, -1) {$B_\mr{in}$};
		\node [style=right label] (45) at (-2, 1) {$A_\mr{out}$};
		\node [style=right label] (46) at (-2, -1) {$A_\mr{in}$};
		\node [style=map] (47) at (6.25, 0) {$V_1$};
		\node [style=none] (48) at (6.25, -2.5) {};
		\node [style=none] (49) at (6.25, 2.5) {};
		\node [style=right label] (50) at (6.25, 1.25) {$A^k$};
		\node [style=right label] (51) at (6.25, -1.25) {$A^k$};
		\node [style=map] (52) at (8.75, 0) {$V_2$};
		\node [style=none] (53) at (8.75, -2.5) {};
		\node [style=none] (54) at (8.75, 2.5) {};
		\node [style=right label] (55) at (8.75, 1.25) {$B^m$};
		\node [style=right label] (56) at (8.75, -1.25) {$B^m$};
		\node [style=large map] (57) at (7.5, 2.5) {$U^\dagger$};
		\node [style=large map] (58) at (7.5, -2.5) {$U$};
		\node [style=none] (59) at (6.5, -4) {};
		\node [style=right label] (60) at (6.5, -3.75) {$M$};
		\node [style=none] (61) at (8.5, -4) {};
		\node [style=right label] (62) at (8.5, -3.75) {$C$};
		\node [style=none] (63) at (6.5, -2.5) {};
		\node [style=none] (64) at (8.5, -2.5) {};
		\node [style=none] (65) at (4.75, -2.5) {$\omega^{km}$};
		\node [style=none] (66) at (4.75, 2.5) {$\omega_{km}$};
		\node [style=none] (67) at (6.5, 4) {};
		\node [style=right label] (68) at (6.5, 3.75) {$M$};
		\node [style=none] (69) at (8.5, 4) {};
		\node [style=right label] (70) at (8.5, 3.75) {$C$};
		\node [style=none] (71) at (6.5, 2.5) {};
		\node [style=none] (72) at (8.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (33.center) to (34.center);
		\draw (49.center) to (47);
		\draw (48.center) to (47);
		\draw (54.center) to (52);
		\draw (53.center) to (52);
		\draw (63.center) to (59.center);
		\draw (64.center) to (61.center);
		\draw (71.center) to (67.center);
		\draw (72.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\cu$};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=right label] (3) at (0, 1.5) {$T$};
		\node [style=right label] (4) at (0, -1.5) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

